Reinforcement learning to maximise wind turbine energy generation

We propose a reinforcement learning strategy to control wind turbine energy generation by actively changing the rotor speed, the rotor yaw angle and the blade pitch angle. A double deep Q-learning with a prioritized experience replay agent is coupled with a blade element momentum model and is trained to allow control for changing winds. The agent is trained to decide the best control (speed, yaw, pitch) for simple steady winds and is subsequently challenged with real dynamic turbulent winds, showing good performance. The double deep Q- learning is compared with a classic value iteration reinforcement learning control and both strategies outperform a classic PID control in all environments. Furthermore, the reinforcement learning approach is well suited to changing environments including turbulent/gusty winds, showing great adaptability. Finally, we compare all control strategies with real winds and compute the annual energy production. In this case, the double deep Q-learning algorithm also outperforms classic methodologies.

==> NN_scheme.tex <==
\begin{tikzpicture}[scale=0.75,node distance=1.5cm]
    % Capa de entrada
    \node[circle, fill=green!20,draw=green!60, line width=1.5pt, minimum size=0.5cm] (input-1) at (0,-1) {$s_1$};
    \node[circle, fill=green!20,draw=green!60, line width=1.5pt, minimum size=0.5cm] (input-2) at (0,-3) {$s_4$};
    \node[circle, fill=green!20, draw=green!60, line width=1.5pt, minimum size=0.5cm] (input-3) at (0,-4) {$a_1$};
    \node[circle, fill=green!20, draw=green!60, line width=1.5pt, minimum size=0.5cm] (input-4) at (0,-6) {$a_7$};
    
    % Capa oculta
    \node[circle, fill=blue!20,draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden-1) at (2,-2) {\tiny{ReLu}};
    \node[circle, fill=blue!20,draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden-2) at (2,-3) {\tiny{ReLu}};
    \node[circle, fill=blue!20,draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden-3) at (2,-5) {\tiny{ReLu}};
    
    % Puntos suspensivos en la capa inicial
    \node at (0,-1.85) {$\vdots$};
    \node at (0,-4.85) {$\vdots$};
    
    % Segunda capa oculta 
    \node[circle, fill=blue!20, draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden2-1) at (4,-2) {\tiny{ReLu}};
    \node[circle, fill=blue!20, draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden2-2) at (4,-3) {\tiny{ReLu}};
    \node[circle, fill=blue!20, draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden2-3) at (4,-5) {\tiny{ReLu}};
    
    % Tercera capa oculta 
    \node[circle, fill=blue!20, draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden3-1) at (6,-2) {\tiny{ReLu}};
    \node[circle, fill=blue!20, draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden3-2) at (6,-3) {\tiny{ReLu}};
    \node[circle, fill=blue!20, draw=blue!60, line width=1.5pt, minimum size=0.5cm] (hidden3-3) at (6,-5) {\tiny{ReLu}};
    
    % Puntos suspensivos en las capas ocultas
    \node at (2,-3.85) {$\vdots$};
    \node at (4,-3.85) {$\vdots$};
    \node at (6,-3.85) {$\vdots$}; 
    
    % Capa de salida (neurona única)
    \node[circle, fill=red!20, draw=red!60, line width=1.5pt, minimum size=0.5cm] (output) at (8,-3.5) {$Q$};
    
    % Conexiones
    \foreach \i in {1,2,3,4}
    \foreach \j in {1,2,3}
    \draw[->] (input-\i) -- (hidden-\j);
    
    \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
    \draw[->] (hidden-\i) -- (hidden2-\j);
    
    \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
    \draw[->] (hidden2-\i) -- (hidden3-\j);
    
    \foreach \i in {1,2,3}
    \draw[->] (hidden3-\i) -- (output);
    
    % Etiquetas
    \node[above=0.5cm, align=center, font=\scriptsize] at (input-1.north) {Input layer};
    \node[above=0.5cm, align=center, font=\scriptsize] at (hidden2-1.north) {Hidden layers};
    \node[above=0.5cm, align=center, font=\scriptsize] at (output.north) {Output neuron};
    \node[below=0.5cm, align=center, font=\scriptsize] at (hidden-3.south) {256 neurons};
    \node[below=0.5cm, align=center, font=\scriptsize] at (hidden2-3.south) {128 neurons};
    \node[below=0.5cm, align=center, font=\scriptsize] at (hidden3-3.south) {64 neurons};
\end{tikzpicture}
